Positioning-Aided Channel Estimation for Multi-LEO Satellite Cooperative Beamforming

We investigate a multi-low Earth orbit (LEO) satellite system that simultaneously provides positioning and communication services to terrestrial user terminals. To address the challenges of accurately acquiring channel state information in LEO satellite systems, we propose a novel two-timescale positioning-aided channel estimation framework, exploiting the distinct variation rates of position-related parameters and channel gains inherent in LEO satellite channels. Using the misspecified Cram\'er-Rao bound (MCRB) theory, we systematically analyze positioning performance under practical imperfections, such as inter-satellite clock bias and carrier frequency offset. Furthermore, we theoretically demonstrate how position information derived from downlink positioning can enhance uplink channel estimation accuracy, even in the presence of positioning errors, through an MCRB-based analysis. To address the limited link budgets and communication rates of single-satellite communication, we develop a multi-LEO cooperative beamforming strategy for downlink transmission that leverages cluster-wise satellite cooperation while maintaining reduced complexity. Theoretical analyses and numerical results confirm the effectiveness of the proposed framework in facilitating high-precision downlink positioning under practical imperfections, facilitating uplink channel estimation, and enabling efficient downlink communication.

==> Figures/Chan_Gain_Error_vs_Pos_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm,0mm)},
scale only axis,
xmin=1,
xmax=100000,
xmode=log,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Position error [m]},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized RMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize, at={(1,0.445)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 1}
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark size = 3pt]
  table[row sep=crcr]{%
1	0.0560347385198688\\
10	0.0560347385198688\\
100	0.0560347385198688\\
1000	0.0560347385198688\\
10000	0.0560347385198688\\
15848.9319246111	0.0560347385198688\\
25118.8643150958	0.0560347385198688\\
39810.7170553497	0.0560347385198688\\
63095.7344480193	0.0560347385198688\\
100000	0.0560347385198688\\
};
\addlegendentry{Perfect-PACE: CRB}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark size = 3pt]
  table[row sep=crcr]{%
1	0.0560367311454631\\
10	0.0561322062767975\\
100	0.0567687563295989\\
1000	0.0646584158914307\\
10000	0.377777026113361\\
15848.9319246111	0.577488555185462\\
25118.8643150958	0.880689889172112\\
39810.7170553497	1.23522082517738\\
63095.7344480193	1.36902757272786\\
100000	0.99509646368423\\
};
\addlegendentry{PACE: LB}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark size = 3pt]
  table[row sep=crcr]{%
1	0.0560367311453631\\
10	0.056132203962359\\
100	0.0567624334977363\\
1000	0.0576814639811737\\
10000	0.0575060145764243\\
15848.9319246111	0.0570145487535998\\
25118.8643150958	0.057379134830938\\
39810.7170553497	0.0570389805095683\\
63095.7344480193	0.0565498091504889\\
100000	0.0557592192510422\\
};
\addlegendentry{PACE: MCRB}

\addplot [color=mycolor4, line width=2.0pt, mark=pentagon, mark size = 3pt]
  table[row sep=crcr]{%
1	1.05825399889547e-07\\
10	1.61192143884666e-05\\
100	0.000847253577414222\\
1000	0.0292157399115233\\
10000	0.373374530125705\\
15848.9319246111	0.574667184203706\\
25118.8643150958	0.878818704725861\\
39810.7170553497	1.2339031735328\\
63095.7344480193	1.36785913528191\\
100000	0.99353302990156\\
};
\addlegendentry{PACE: Bias}

\end{axis}
\end{tikzpicture}%

==> Figures/Chan_Vec_Error_vs_UT_Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0in,0in)},
scale only axis,
xmin=20,
xmax=70,
xlabel style={font=\footnotesize, xshift=0mm},
xlabel={Per-UT power budget [dBm]},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={Normalized RMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% title={Channel (h) Estimation},
legend style={font=\footnotesize, at={(1,1.16)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark size = 3pt]
  table[row sep=crcr]{%
20	0.620097918419685\\
30	0.182139620472802\\
40	0.0488901554548275\\
50	0.0185677304408302\\
60	0.00509647928433054\\
70	0.00183827376120236\\
};
\addlegendentry{PACE}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark size = 3pt]
  table[row sep=crcr]{%
20	0.567998920888094\\
30	0.181221096101115\\
40	0.0527761251229883\\
50	0.0164123872989707\\
60	0.0055203755861445\\
70	0.00178546198623695\\
};
\addlegendentry{Perfect-PACE}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark size = 3pt]
  table[row sep=crcr]{%
20	5.6725969398571\\
30	1.80450194561237\\
40	0.567515582139644\\
50	0.179605799113197\\
60	0.0568635680971373\\
70	0.0178455761518213\\
};
\addlegendentry{UCE}

\end{axis}
\end{tikzpicture}%

==> Figures/Pos_Error_versus_Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Per-LEO satellite power budget [dBm]},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={font=\footnotesize, at={(1,1.18)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 2}
]
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark size = 3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	335.941948892855\\
20	106.094628298932\\
30	35.0773951058647\\
40	13.6222870178463\\
50	8.22276039227371\\
60	8.43080418634218\\
70	9.17601832658302\\
80	7.73388487853722\\
};
\addlegendentry{PAB: LB}

\addplot [color=mycolor2, line width=2.0pt, mark=triangle, mark size = 3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	335.897218993336\\
20	105.952908668975\\
30	34.6463901285636\\
40	12.4705815872507\\
50	6.128824519958\\
60	6.40524478502875\\
70	7.35853340397939\\
80	5.45542636667014\\
};
\addlegendentry{PAB: MCRB}

\addplot [color=mycolor3, line width=2.0pt, mark=+, mark size = 3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	5.48190646329422\\
20	5.48190646329422\\
30	5.48190646329422\\
40	5.48190646329422\\
50	5.48190646329422\\
60	5.48190646329422\\
70	5.48190646329422\\
80	5.48190646329422\\
};
\addlegendentry{PAB: Bias}

\addplot [color=mycolor4, line width=2.0pt, mark=diamond, mark size = 3pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	318.430451111055\\
20	98.720440046301\\
30	33.176297797794\\
40	10.2540182601763\\
50	3.28040003226222\\
60	1.00821506712278\\
70	0.332678955653187\\
80	0.0997120793235158\\
};
\addlegendentry{PAB: CRB}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark=square, mark size = 3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	15653.8329780253\\
20	4289.39993727687\\
30	1233.79361099758\\
40	453.945304863843\\
50	135.598957533547\\
60	48.2911790109174\\
70	33.504910345628\\
80	25.5846775680663\\
};
\addlegendentry{VDB: LB}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark=triangle, mark size = 3pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	15653.8283878191\\
20	4289.38318564435\\
30	1233.73537110522\\
40	453.786988779535\\
50	135.068014947487\\
60	46.7795825968369\\
70	31.2869045279073\\
80	22.6023694318037\\
};
\addlegendentry{VDB: MCRB}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark=+, mark size = 3pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	11.9878531159746\\
20	11.9878531159746\\
30	11.9878531159746\\
40	11.9878531159746\\
50	11.9878531159746\\
60	11.9878531159746\\
70	11.9878531159746\\
80	11.9878531159746\\
};
\addlegendentry{VDB: Bias}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=diamond, mark size = 3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	14608.7630577654\\
20	4328.24024760052\\
30	1263.34059052129\\
40	437.315436002925\\
50	142.827997070129\\
60	45.7547798619192\\
70	13.1315148557393\\
80	3.79798985440482\\
};
\addlegendentry{VDB: CRB}

\end{axis}
\end{tikzpicture}%

==> Figures/Pos_Error_vs_Bias_n_CFO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=60mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=1e-06,
% xtick={0, 2e-07, 4e-07, 6e-07, 8e-07, 1e-06}, % Add more dense x-axis ticks
tick align=outside,
xlabel style={font=\footnotesize, xshift=0mm,font=\footnotesize},
xlabel={Clock bias [s]},
ymin=0,
ymax=12000,
% ytick={0, 2000, 4000, 6000, 8000, 10000, 12000}, % Add more dense y-axis ticks
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={CFO [Hz]},
zmode=log,
zmin=0,
zmax=1000,
ztick={1, 10, 100, 1000}, % Add more dense z-axis ticks
zlabel style={font=\footnotesize, xshift=0mm,font=\footnotesize},
zlabel={RMSE [m]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	1.52154021984639	1.52154021984639\\
0	1200	14.3676987640581	14.3676987640581\\
0	1901.87183095334	23.2647635215929	23.2647635215929\\
0	3014.2637178115	37.4027108003759	37.4027108003759\\
0	4777.28604664197	60.762061029736	60.762061029736\\
0	7571.48813376232	90.2947330070803	90.2947330070803\\
0	12000	138.119245507548	138.119245507548\\
1e-09	0	1.58361613528513	1.58361613528513\\
1e-09	1200	14.139992547574	14.139992547574\\
1e-09	1901.87183095334	22.7964284970211	22.7964284970211\\
1e-09	3014.2637178115	36.6748854047315	36.6748854047315\\
1e-09	4777.28604664197	60.8899538851641	60.8899538851641\\
1e-09	7571.48813376232	90.5087005587262	90.5087005587262\\
1e-09	12000	138.435315059426	138.435315059426\\
3.16227766016838e-09	0	1.80187589152599	1.80187589152599\\
3.16227766016838e-09	1200	15.0080989330794	15.0080989330794\\
3.16227766016838e-09	1901.87183095334	23.2951487098253	23.2951487098253\\
3.16227766016838e-09	3014.2637178115	37.2303039802041	37.2303039802041\\
3.16227766016838e-09	4777.28604664197	59.0027274733102	59.0027274733102\\
3.16227766016838e-09	7571.48813376232	90.0492590692442	90.0492590692442\\
3.16227766016838e-09	12000	139.092644158344	139.092644158344\\
1e-08	0	3.53225097829143	3.53225097829143\\
1e-08	1200	18.0396720157069	18.0396720157069\\
1e-08	1901.87183095334	26.1431949976716	26.1431949976716\\
1e-08	3014.2637178115	41.1096141785891	41.1096141785891\\
1e-08	4777.28604664197	63.6983882173665	63.6983882173665\\
1e-08	7571.48813376232	92.7413390127012	92.7413390127012\\
1e-08	12000	140.399377302099	140.399377302099\\
3.16227766016838e-08	0	13.1937813669207	13.1937813669207\\
3.16227766016838e-08	1200	27.9433833732924	27.9433833732924\\
3.16227766016838e-08	1901.87183095334	37.3319348156064	37.3319348156064\\
3.16227766016838e-08	3014.2637178115	52.2852561179088	52.2852561179088\\
3.16227766016838e-08	4777.28604664197	69.8140714811939	69.8140714811939\\
3.16227766016838e-08	7571.48813376232	98.0932757474346	98.0932757474346\\
3.16227766016838e-08	12000	145.942873573388	145.942873573388\\
1e-07	0	51.8427622345979	51.8427622345979\\
1e-07	1200	59.0737303405642	59.0737303405642\\
1e-07	1901.87183095334	64.398254940045	64.398254940045\\
1e-07	3014.2637178115	73.4704601801594	73.4704601801594\\
1e-07	4777.28604664197	88.1805282562391	88.1805282562391\\
1e-07	7571.48813376232	115.442552098673	115.442552098673\\
1e-07	12000	162.320647139885	162.320647139885\\
3.16227766016838e-07	0	119.570364236529	119.570364236529\\
3.16227766016838e-07	1200	127.674971030472	127.674971030472\\
3.16227766016838e-07	1901.87183095334	132.801546761733	132.801546761733\\
3.16227766016838e-07	3014.2637178115	141.483701171478	141.483701171478\\
3.16227766016838e-07	4777.28604664197	155.21362452304	155.21362452304\\
3.16227766016838e-07	7571.48813376232	181.666386999326	181.666386999326\\
3.16227766016838e-07	12000	224.938323337868	224.938323337868\\
1e-06	0	340.035120310095	340.035120310095\\
1e-06	1200	348.656403999536	348.656403999536\\
1e-06	1901.87183095334	353.830843495562	353.830843495562\\
1e-06	3014.2637178115	362.235190316073	362.235190316073\\
1e-06	4777.28604664197	375.90578487542	375.90578487542\\
1e-06	7571.48813376232	398.713958225551	398.713958225551\\
1e-06	12000	436.992779404528	436.992779404528\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Runtime_vs_Ant_Num.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6 cm,
height=1.8cm,
at={(0in,0in)},
scale only axis,
xtick={4, 16, 64, 256}, % Define specific ticks
xticklabels={4, 16, 64, 256},
xmode = log,
xmin=4,
xmax=256,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Antenna number at each LEO},
ymin=0,
ymax=10,
ymode = log,
ylabel style={font=\color{white!15!black}, 
font=\footnotesize},
ylabel={Run time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	5.9266934116\\
16	6.05176282958333\\
64	6.530727921125\\
256	9.022352481\\
};
% \addlegendentry{WMMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.00228210377777778\\
16	0.00646931458333333\\
64	0.0387501799\\
256	0.193091282\\
};
% \addlegendentry{WMMSE-LC}

\end{axis}
\end{tikzpicture}%

==> Figures/Runtime_vs_LEO_Num.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6 cm,
height=1.8cm,
at={(0in,0in)},
scale only axis,
xtick={2, 4, 8, 16}, % Define specific ticks
xticklabels={2, 4, 8, 16},
xmode = log,
xmin=2,
xmax=16,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Number of LEO satellites},
ymin=0,
ymax=40,
ymode = log,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Run time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
legend style={at={(0.100609,1.08)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	6.98604141\\
4	8.82878591811111\\
6	11.6606307764286\\
8	15.4865300008\\
10	19.3431170743333\\
12	24.6472246795\\
14	30.144562307\\
16	35.9094241095\\
};
\addlegendentry{QCQP}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.111454407\\
4	0.1738025819\\
6	0.243015318285714\\
8	0.3188733728\\
10	0.439787344\\
12	0.4889468775\\
14	0.561590932\\
16	0.6451663135\\
};
\addlegendentry{Low-Complexity (Proposed)}

\end{axis}
\end{tikzpicture}%

==> Figures/Runtime_vs_TU_Num.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6 cm,
height=1.8cm,
at={(0in,0in)},
scale only axis,
xtick={2, 4, 8, 16}, % Define specific ticks
xticklabels={2, 4, 8, 16},
xmode = log,
xmin=2,
xmax=16,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Number of UTs},
ymin=0,
ymax=60,
ymode = log,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Run time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.78124816666667\\
4	2.63157842983333\\
8	8.7158827585\\
16	51.099675481\\
};
% \addlegendentry{WMMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.0834823145\\
4	0.106022650142857\\
8	0.17768415725\\
16	0.740673771\\
};
% \addlegendentry{WMMSE-LC}

\end{axis}
\end{tikzpicture}%

==> Figures/SumRate_vs_Ant_Num.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6 cm,
height=1.8cm,
at={(0in,0in)},
scale only axis,
xtick={4, 16, 64, 256}, % Define specific ticks
xticklabels={4, 16, 64, 256},
xmode = log,
xmin=4,
xmax=256,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Antenna number at each LEO},
ymin=0,
ymax=20,
ymode = log,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Sum rate [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
legend style={at={(0.688,0.548)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.355342065165409\\
16	1.41329067257316\\
64	5.56533696071263\\
256	15.1877501232294\\
};
% \addlegendentry{WMMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.354731767342259\\
16	1.41327803552039\\
64	5.58234768532634\\
256	15.1898532948168\\
};
% \addlegendentry{WMMSE-LC}

\end{axis}
\end{tikzpicture}%

==> Figures/SumRate_vs_LEO_Num.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6 cm,
height=1.8cm,
at={(0in,0in)},
scale only axis,
xtick={2, 4, 8, 16}, % Define specific ticks
xticklabels={2, 4, 8, 16},
xmode = log,
xmin=2,
xmax=16,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Number of LEO satellites},
ymin=0,
ymax=350,
ymode = log,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Sum rate [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
legend style={at={(0.4,0.78)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	5.17669209353258\\
4	22.9902287214308\\
6	55.073146514619\\
8	91.8524328908872\\
10	135.019911025857\\
12	176.370493158443\\
14	236.120338481777\\
16	322.500351724244\\
};
% \addlegendentry{WMMSE: Actual}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	5.17743935030422\\
4	23.0295576295069\\
6	55.0764791637213\\
8	91.888829035921\\
10	135.031121272905\\
12	176.394168086973\\
14	236.138595829087\\
16	322.556483529699\\
};
% \addlegendentry{WMMSE-LC: Actual}

\end{axis}
\end{tikzpicture}%

==> Figures/SumRate_vs_TU_Num.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6 cm,
height=1.8cm,
at={(0in,0in)},
scale only axis,
xtick={2, 4, 8, 16}, % Define specific ticks
xticklabels={2, 4, 8, 16},
xmode = log,
xmin=2,
xmax=16,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Number of UTs},
ymin=17,
ymax=26,
ymode = log,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Sum rate [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% axis x line*=bottom,
% axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	17.9789127076081\\
4	18.2708335908704\\
8	18.9194749489495\\
16	23.2749738170899\\
};
% \addlegendentry{WMMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	17.9482469050658\\
4	18.296805456728\\
8	18.9188448923556\\
16	23.269910476239\\
};
% \addlegendentry{WMMSE-LC}

\end{axis}
\end{tikzpicture}%

==> Figures/Sum_Rate_vs_Ant_Num.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm,0mm)},
scale only axis,
xtick={4, 16, 64, 256}, % Define specific ticks
xmin=4,
xmax=256,
% xmode = log,
% ymode = log,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Antenna number at each LEO satellite},
ymin=0,
ymax=21,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Sum rate [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize, at={(0.86,1.00)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 2}
]



\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.265613148292845\\
16	1.17023966453443\\
64	4.9275952331816\\
256	19.6612797449126\\
};
\addlegendentry{PACE + Algo. 1}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.198481782509275\\
16	0.891655931498406\\
64	3.6014556765872\\
256	14.4896619017689\\
};
\addlegendentry{UCE + Algo. 1}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.310532946063424\\
16	1.24144493848167\\
64	4.95908111614756\\
256	19.733422369892\\
};
\addlegendentry{Perfect CSI + Algo. 1}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	0.0595045657665146\\
16	0.237952293073666\\
64	0.951579894094719\\
256	3.79913883995801\\
};
\addlegendentry{PAB}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark=+, mark size=3.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	0.106425114501674\\
16	0.426182777493856\\
64	1.70240291594517\\
256	6.79298655638015\\
};
\addlegendentry{PACE + NC}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
4	0.0840690909891586\\
16	0.336946625255357\\
64	1.35064271914237\\
256	5.37268629040149\\
};
\addlegendentry{UCE + NC}

\end{axis}
\end{tikzpicture}%

==> Figures/Sum_Rate_vs_TU_Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm,0mm)},
scale only axis,
% xtick={4, 16, 64, 256}, % Define specific ticks
xmin=20,
xmax=70,
% xmode = log,
% ymode = log,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Per-UT power budget [dBm]},
ymin=0,
ymax=21,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Sum rate [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize, at={(1.0,0.74)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 2}
]



\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	15.5183810452141\\
30	19.5845444652749\\
40	20.4313001192481\\
50	20.4720690326031\\
60	20.5112166314084\\
70	20.5070993845672\\
};
\addlegendentry{PACE + Algo. 1}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.498603036328585\\
30	4.37534907399215\\
40	14.893951928039\\
50	19.8194508166797\\
60	20.4441347494361\\
70	20.5060025095609\\
};
\addlegendentry{UCE + Algo. 1}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	20.5097134917139\\
30	20.5097134917139\\
40	20.5097134917139\\
50	20.5097134917139\\
60	20.5097134917139\\
70	20.5097134917139\\
};
\addlegendentry{Perfect CSI + Algo. 1}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	3.79920302719041\\
30	3.79890617870318\\
40	3.79906105772446\\
50	3.79891312433175\\
60	3.79915125668721\\
70	3.79866712655196\\
};
\addlegendentry{PAB}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark=+, mark size=3.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
20	6.78720564159483\\
30	6.78558317307429\\
40	6.78891351306683\\
50	6.79197958105746\\
60	6.7911096545148\\
70	6.79114057756062\\
};
\addlegendentry{PACE + NC}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark=x, mark size=3.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	0.275710989562857\\
30	1.95619246604327\\
40	5.43446099475344\\
50	6.62014563773493\\
60	6.77263857030292\\
70	6.78966298511125\\
};
\addlegendentry{UCE + NC}

\end{axis}
\end{tikzpicture}%

==> Figures/TOA_Error_vs_Postion_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm,0mm)},
scale only axis,
xmode = log,
xmin=1,
xmax=100000,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Position error [m]},
ymode=log,
ymin=1e-11,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized RMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.679,0.235)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark size = 3pt]
  table[row sep=crcr]{%
1	6.23788377351158e-08\\
10	6.23788377351158e-08\\
100	6.23788377351158e-08\\
1000	6.23788377351158e-08\\
10000	6.23788377351158e-08\\
15848.9319246111	6.23788377351158e-08\\
25118.8643150958	6.23788377351158e-08\\
39810.7170553497	6.23788377351158e-08\\
63095.7344480193	6.23788377351158e-08\\
100000	6.23788377351158e-08\\
};
% \addlegendentry{CRB}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark size = 3pt]
  table[row sep=crcr]{%
1	6.2381663488516e-08\\
10	6.25196380244619e-08\\
100	6.36812789443256e-08\\
1000	6.63490379083281e-08\\
10000	6.72380528813979e-08\\
15848.9319246111	7.19149351074594e-08\\
25118.8643150958	7.8510680688065e-08\\
39810.7170553497	9.20135978099782e-08\\
63095.7344480193	1.53410834683695e-07\\
100000	5.01442256005243e-06\\
};
% \addlegendentry{LB}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark size = 3pt]
  table[row sep=crcr]{%
1	6.23816443193752e-08\\
10	6.25147488515279e-08\\
100	6.33935422915039e-08\\
1000	6.47056633381999e-08\\
10000	6.58499538181037e-08\\
15848.9319246111	6.70609194705923e-08\\
25118.8643150958	7.26170548070958e-08\\
39810.7170553497	8.70499753261138e-08\\
63095.7344480193	1.5048134701441e-07\\
100000	5.01434482744073e-06\\
};
% \addlegendentry{MCRB}

\addplot [color=mycolor4, line width=2.0pt, mark=pentagon, mark size = 3pt]
  table[row sep=crcr]{%
1	4.89040429071543e-11\\
10	7.81866190683286e-10\\
100	6.04682426735886e-09\\
1000	1.46755566614793e-08\\
10000	1.35918849846247e-08\\
15848.9319246111	2.59728891590603e-08\\
25118.8643150958	2.98444355491362e-08\\
39810.7170553497	2.98128156613795e-08\\
63095.7344480193	2.98370306678911e-08\\
100000	2.79206425626353e-08\\
};
% \addlegendentry{Bias}

\end{axis}
\end{tikzpicture}%

==> Figures/TOA_Error_vs_UT_Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0in,0in)},
scale only axis,
xmin=20,
xmax=70,
xlabel style={font=\footnotesize, xshift=0mm},
xlabel={Per-UT power budget [dBm]},
ymode=log,
ymin=8.37225424102948e-11,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={Normalized RMSE},
axis background/.style={fill=white},
% title={TOA Estimation},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=star, mark size = 3pt]
  table[row sep=crcr]{%
20	2.64771142496071e-08\\
30	8.37281348820416e-09\\
40	2.64776290109269e-09\\
50	8.3744411611637e-10\\
60	2.65290547022412e-10\\
70	8.53564116607871e-11\\
};
% \addlegendentry{PACE}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark size = 3pt]
  table[row sep=crcr]{%
20	2.64753925516582e-08\\
30	8.37225424102942e-09\\
40	2.64753925516583e-09\\
50	8.37225424102935e-10\\
60	2.6475392551658e-10\\
70	8.37225424102972e-11\\
};
% \addlegendentry{Perfect-PACE}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark size = 3pt]
  table[row sep=crcr]{%
20	2.64753925516575e-08\\
30	8.37225424102948e-09\\
40	2.64753925516575e-09\\
50	8.37225424102948e-10\\
60	2.64753925516575e-10\\
70	8.37225424102948e-11\\
};
% \addlegendentry{UCE}

\end{axis}
\end{tikzpicture}%
